Quasinormal modes of rapidly rotating Einstein-Gauss-Bonnet-dilaton black holes

Quasinormal modes of rapidly rotating black holes are crucial in understanding the ringdown phase after a merger. While for Kerr black holes these modes have been known for a long time, their calculation has remained a challenge in alternative theories of gravity. We obtain the spectrum of quasinormal modes of rapidly rotating black holes in Einstein-Gauss-Bonnet-dilaton theory without resorting to perturbation theory in the coupling constant. Our approach is based on a spectral decomposition of the linear perturbations of the metric and the scalar field. The quasinormal modes agree excellently with the perturbatively known slow rotation and weak coupling limits. For large coupling, though, the spectrum changes significantly.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
